A Hierarchical Control Framework for Drift Maneuvering of Autonomous Vehicles

Drift control is significant to the safety of autonomous vehicles when there is a sudden loss of traction due to external conditions such as rain or snow. It is a challenging control problem due to the presence of significant sideslip and nearly full saturation of the tires. In this paper, we focus on the control of drift maneuvers following circular paths with either fixed or moving centers, subject to change in the tire-ground interaction, which are common training tasks for drift enthusiasts and can therefore be used as benchmarks of the performance of drift control. In order to achieve the above tasks, we propose a novel hierarchical control architecture which decouples the curvature and center control of the trajectory. In particular, an outer loop stabilizes the center by tuning the target curvature, and an inner loop tracks the curvature using a feedforward/feedback controller enhanced by an $\mathcal{L}_1$ adaptive component. The hierarchical architecture is flexible because the inner loop is task-agnostic and adaptive to changes in tire-road interaction, which allows the outer loop to be designed independent of low-level dynamics, opening up the possibility of incorporating sophisticated planning algorithms. We implement our control strategy on a simulation platform as well as on a 1/10 scale Radio-Control~(RC) car, and both the simulation and experiment results illustrate the effectiveness of our strategy in achieving the above described set of drift maneuvering tasks.

==> figures/L1AC.tikz <==
\usetikzlibrary{arrows}
\begin{tikzpicture}

\draw [-latex] (-1.1,13.8) rectangle node[text width=1cm, align=center]{LPF $C(s)$} (0.1,12.9) ;
\draw [-latex] (-2.2,13.3) ellipse (0.2 and 0.2);
\draw [-latex](-2.2,11.1) -- (-2.2,11.7);
\draw [-latex](0.1,13.3) -- (1.6,13.3);
\draw [-latex] (-0.1,11.4) rectangle node[text width=2cm, align=center]{Ref. Model $M(s)$} (1.7,10.5);
\draw [-latex] (-2.2,10.9) ellipse (0.2 and 0.2);
\draw [-latex](0.8,13.3) -- (0.8,12.3);

\draw [-latex](-2,13.3) -- (-1.1,13.3);
\draw [-latex] (0.8,12.1) ellipse (0.2 and 0.2);
\draw [-latex](-3.3,13.3) -- (-2.4,13.3);



\draw [-latex](-2.2,12.6) -- (-2.2,13.1);
\draw [-latex](-0.1,10.9) -- (-2,10.9);

\draw [-latex] (-3.1,11.7) rectangle node[text width=1.6cm, align=center] {Adaptation $\frac{-\Gamma}{s}$}(-1.3,12.6);

\draw [-latex](-3.3,10.9) -- (-2.4,10.9);
\draw [-latex](0.8,11.9) -- (0.8,11.4);

\draw [-latex](-1.3,12.1) -- (0.6,12.1);


\node at (-3.1,13.5) {$\kappa_{\text{ref}}$};

\node at (-2.6,11.1) {$-$};
\node at (-3.1,11.1) {$\kappa$};

\node at (-2.6,13.5) {$+$};

\node at (0.3,12.3) {$+$};

\node at (0.6,12.5) {$+$};
\node at (-1.7,11.1) {$+$};
\node at (-2.4,12.8) {$-$};

\node at (0.5,13.5) {$\kappa_{\mathrm{ac}}$};
\end{tikzpicture}

==> figures/bigpicture.tikz <==
\usetikzlibrary{arrows}
\tikzset{rounded corners}
\begin{tikzpicture}

\draw [-latex, fill=red!10!white] (-4.8,1.7) rectangle node[text width=2.4cm, align=center]{Center Controller} (-3,0.8) ;
\draw [-latex, fill=green!10!white] (-1.2,1.3) rectangle node{$\mathcal{L}_1$AC} (-0.2,0.7) ;
\draw [-latex](-5.3,1.4) -- (-4.8,1.4);
\draw [-latex](-5.3,1) -- (-4.8,1);

\draw [-latex, fill=blue!10!white] (8.1,2.2) rectangle node[text width=1.6cm, align=center]{State Estimator} (10.2,1.3) ;
\draw [-latex](7.2,1.7) -- (8.1,1.7);

\draw [-latex](-3,1.2) -- (-1.2,1.2);
\draw [-latex, fill=green!10!white] (1,1) ellipse (0.2 and 0.2);
\draw [-latex](-0.2,1) -- (0.8,1);
\draw [-latex](1.2,1) -- (1.6,1);
\draw [-latex, fill=green!10!white] (1.6,1.6) rectangle node[text width=1.6cm, align=center]{Curvature Controller} (3.4,0.3);

\draw [-latex](3.4,1) -- (4,1);
\draw [-latex, fill=green!10!white] (4.2,1) ellipse (0.2 and 0.2);

\draw [-latex](4.4,1) -- (5.4,1);

\draw [-latex,fill=yellow!10!white] (5.4,2.7) rectangle node{Vehicle} (7.2,0.8);
\draw [-latex](3.4,2.5) -- (4.5,2.5);
\draw [-latex, fill=green!10!white] (1.6,1.9) rectangle node[text width=1.6cm, align=center]{Sideslip Angle Controller}(3.4,3.2);
\draw [-latex](1.2,2.5) -- (1.6,2.5);
\draw [-latex, fill=green!10!white] (1,2.5) ellipse (0.2 and 0.2);
\draw [-latex](-0.2,2.5) -- (0.8,2.5);



\draw (11.7,1.7) -- (11.7,3.7);
\draw (11.7,3.7) -- (1,3.7);
\draw [-latex](1,3.7) -- (1,2.7);
\draw [-latex](4.2,-1.25) -- (4.2,0.8);
\draw (4.2,-2.7) -- (8.1,-2.7);

\draw [-latex, fill=blue!10!white] (8.1,-3.1) rectangle node[text width=2.4cm, align=center] {Friction Estimator}(10.2,-2.2);
\draw (10.6,-0.6) -- (9.1,-0.6);



\draw [-latex](-1.7,0.8) -- (-1.2,0.8);
\draw [-latex](1,-1.4) -- (1,0.8);
\draw (-1.7,-1.4) -- (-1.7,0.8);

\draw [-latex, fill=blue!10!white] (8.1,-0.9) rectangle node[text width=1.6cm, align=center]{Curvature Estimator} (10.2,-1.8) ;


\draw (1,-1.4) -- (-1.7,-1.4);
\draw (8.1,-1.4) -- (1,-1.4);
\draw [-latex] (10.6,-2.7) -- (10.2,-2.7);

\draw [-latex, fill=green!10!white] (4.7,2.5) ellipse (0.2 and 0.2);
\draw [-latex](4.9,2.5) -- (5.4,2.5);
\draw [-latex](4.7,1.15) -- (4.7,2.3);
\node at (-1.7,1.4) {$\kappa_{\mathrm{ref}}$};
\node at (-1.5,0.3) {$\kappa$};
\node at (1.2,0.5) {$+$};
\node at (0.6,1.2) {$-$};
\node at (0.1,1.2) {$\kappa_{\mathrm{ac}}$};
\node at (-1,2.5) {$\beta_{\mathrm{ref}}= -\frac{\pi}{3}$};
\node at (0.8,3) {$+$};
\node at (0.6,2.7) {$-$};
\node at (4.2,2.7) {$+$};
\node at (3.9,0.6) {$+$};
\node at (4.4,2.1) {$+$};
\node at (3.7,1.2) {$+$};
\node at (4.5,1.7) {$\delta_{\mathrm{ff}}$};
\node at (5.2,2.7) {$\delta$};
\node at (3.9,0.2) {$\omega_{\mathrm{ff}}$};
\node at (5.2,1.2) {$\omega$};
\node at (1.2,0.2) {$\kappa$};
\node at (1.2,3.1) {$\beta$};
\node at (-5.3,1.6) {$R_{\mathrm{exp}}$};
\node at (-5.3,0.8) {$C_{\mathrm{exp}}$};

\draw (11.7,-4) -- (-4.4,-4);
\draw (11.7,-4) -- (11.7,1.7) -- (10.2,1.7);
\draw (-3.4,-1.4) -- (-1.7,-1.4);
\draw [-latex](-4.4,-4) -- (-4.4,0.8);
\draw [-latex](-3.4,-1.4) -- (-3.4,0.8);
\node at (-3.2,0.3) {$\kappa$};
\node at (-4.1,0.3) {$\mathbf{X}$};
\node at (8.5,-0.7) {$\mathbf{X}_{-T:0}$};


\draw[dashed, green!30!black, thick]  (-2.35,4) rectangle (5,-0.35);
\node[text width=2.4cm, align=center, text=green!50!black] at (-1.35,3.5) {Inner-loop Controller};
\node[text width=2.4cm, align=center, text=red!50!black] at (-3.2,-3.1) {Outer-loop Controller};
\draw[dashed, blue!30!black, thick]  (7.5,2.9) rectangle (10.95,-3.35);

\draw [-latex, fill=blue!10!white] (8,0.6) rectangle node[text width=2.6cm, align=center] {$z^{-1}$}(8.6,0.1);
\draw [-latex, fill=blue!10!white] (9.6,0.6) rectangle node[text width=2.6cm, align=center] {$z^{-1}$}(10.2,0.1);
\node at (9.1,0.3) {\small{$\cdot\cdot\cdot$}};
\draw [-latex] (8.3,1.3) -- (8.3,0.6);
\draw [-latex] (9,0.9) -- (9,0.6);
\draw  (8.4,-0.1) -- (8.4,0.1);
\draw  (8.7,-0.1) -- (8.4,-0.1);
\draw (8.7,0.9)   -- (8.7,-0.1);
\draw (8.7,0.9) -- (9,0.9);





\draw  (9.2,-0.1) -- (9.2,0.1);
\draw  (9.5,-0.1) -- (9.2,-0.1);
\draw (9.5,0.9)   -- (9.5,-0.1);
\draw (9.5,0.9) -- (9.8,0.9);
\draw [-latex] (9.8,0.9) -- (9.8,0.6);

\draw[-latex]  (9.1,-0.2) -- (9.1,-0.9);
\draw  (8.2,-0.4) -- (10,-0.4);
\draw  (10,-0.4) -- (10,0.1);
\draw  (8.2,-0.4) -- (8.2,0.1);

\draw (4.7,1.15) arc (89.0938:-89.0763:0.15);
\draw  (4.7,-1.25) -- (4.7,0.85);

\draw  (10.6,-0.6) -- (10.6,-2.7);
\draw (4.2,-1.25) arc (89.0938:-89.0763:0.15);
\draw (4.7,-1.25) arc (89.7377:-89.7286:0.15);

\draw  (4.7,-1.55) -- (4.7,-2.7);
\draw  (4.2,-1.55) -- (4.2,-2.7);
\node[text=blue!50!black] at (8.6,2.6) {Estimators};
\end{tikzpicture}


==> figures/bike_model.tikz <==
\usetikzlibrary{calc,angles,quotes,arrows.meta}

\tikzset{pill/.style={minimum width=1cm,minimum height=5mm,rounded corners=2.5mm,draw},
reactor/.style={circle,draw,minimum size=6mm,path picture={
\draw (-3mm,0) -- (3mm,0) (0,-3mm) -- (0,3mm);
\fill (0,0) -- (3mm,0) arc(0:-90:3mm) -- cycle;
\fill (0,0) -- (-3mm,0) arc(180:90:3mm) -- cycle;
}}}

\begin{tikzpicture}
\coordinate (O) (0, 0);
% \draw[blue,{Latex}-{Latex}] (0,-1) node [right] (Yi) {$y^i$} -- (0,-2) coordinate (O)-- (1,-2)
% node [above] (Xi) {$x^i$};
\path (O) -- (9.5,4.3) coordinate[pos=0.28] (F1) coordinate[pos=0.8] (F2) coordinate (TR);
% \draw[thick,dotted] (O |- F2) node[left]{$x$} -- (F2) -- (O -| F2) node[below] {$y$};
\draw[thick] (F1)  -- (F2) node[pos=0.45,sloped,reactor] (M){~}
node[pos=0,sloped,pill]{};
\draw[dashed] (F2) -- (TR);
\draw[thick,-latex] (F1) -- ($(F1)!1cm!0:(F2)$)
node[above]{$f_{rx}^b$};
\draw[thick,-latex] (F1) -- ($(F1)!1cm!90:(F2)$)
node[left]{$f_{ry}^b$};
\draw[thick,dashed] (F2) -- ++ (64:2) coordinate(H)  node[pos=0,sloped,pill,solid]{}
pic ["$\delta$",draw,solid,-latex,angle radius=0.7cm,angle eccentricity=1.3] {angle = TR--F2--H};
\draw[thick,-latex] (F2) -- ($(F2)!1cm!0:(H)$)
node[above left]{$f_{fx}^w$};
\draw[thick,-latex] (F2) -- ($(F2)!1cm!90:(H)$)
node[left]{$f_{fy}^w$};
\path (F2) -- ($(F2)!1.5cm!270:(H)$) coordinate[pos=0.2] (F21) coordinate[pos=0.8] (F22) ;
% \draw[thick,red,-latex] (F2) -- ++ (62:2) coordinate (A2) node{$\alpha_f$}
% pic [draw,solid,black,->,angle radius=1.3cm] {angle = H--F2--A2};;
% \draw[thick,red,-latex] (F1) -- ++ (48:2) coordinate (A1)
% pic ["$\alpha_r$",draw,->,red,thick,angle radius=1cm,angle eccentricity=1.3] {angle = F2--F1--A1};
% \draw[->] let \p1=($(F2)-(F1)$),\n1={-180+atan2(\y1,\x1)},\n2={\n1+180} in 
% ($($(M)!8mm!00:(F1)$)+({cos(\n1+90)*1mm},{sin(\n1+90)*1mm})$) arc(\n1:\n2:8mm)
% node[midway,below,red]{$\omega_z$};
% \draw[latex-] ($(F1)!1mm!-90:(M)$) -- ($(F1)!5mm!-90:(M)$) node[below]{$F_{\gamma r}$};
% \draw[latex-] ($(F2)!1mm!90:(M)$) -- ($(F2)!5mm!90:(M)$) node[below]{$F_{\gamma f}$};
\draw[{Bar}{Latex}-{Latex}{Bar}] ($(F1)!1.5cm!270:(M)$) coordinate (l1) -- 
($(M)!1.5cm!270:(F2)$) coordinate (l2) node[midway,sloped,fill=white]{$l_r$};
\draw[{Bar}{Latex}-{Latex}{Bar}] (l2) -- 
($(F2)!1.5cm!90:(M)$) coordinate (l3) node[midway,sloped,fill=white]{$l_f$};
\draw[dashed] (F1) -- (l1) coordinate[pos=0.2] (F11) coordinate[pos=0.8] (F12) ;
\draw[dashed] (M.center) -- (l2);
\draw[dashed] (F2) -- (l3) ;
\draw[thick,->>,>=latex] (F12) -- (F11) node[midway,below left] {$T_r$};
\draw[thick,->>,>=latex] (F22) -- (F21) node[midway,above right] {$T_f$};

\draw[thick,dashed] (M.center) -- ++(0:1.5) coordinate (M1) node{}
pic ["$\psi$",draw,solid,-latex,angle radius=1cm,angle eccentricity=1.3] {angle = M1--M--F2};

\draw[thick,-latex] (M.center) -- ++(70:2) coordinate (V) node[left]{$v$}
pic ["$\beta$",draw,solid,-latex,angle radius=0.8cm,angle eccentricity=1.3] {angle = F2--M--V};

\draw[blue,{Latex}-{Latex}] ($(F1)!3cm!90:(F2)$) node [above right] {$y^b$} coordinate (Yb) -- ($(F1)!2cm!90:(F2)$) coordinate (Ob) -- ($(Ob)!1cm!-90:(Yb)$) node [above] {$x^b$};
\draw[blue,{Latex}-{Latex}] ($(F2)!3cm!90:(H)$) node [above right] {$y^w$} coordinate (Yw) -- ($(F2)!2cm!90:(H)$) coordinate (Ow) -- ($(Ow)!1cm!-90:(Yw)$) node [above] {$x^w$};

\end{tikzpicture}

==> figures/feedforward.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={44.68000161486907}, point meta min={10.566454314085568}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$R\ (\mathrm{m})$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={4.78956932277233}, xmax={12.224786584816679}, xtick={{6.0,8.0,10.0,12.0}}, xticklabels={{$6$,$8$,$10$,$12$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mu$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.03335}, ymax={0.19765}, ytick={{0.06,0.09,0.12,0.15,0.18}}, yticklabels={{$0.06$,$0.09$,$0.12$,$0.15$,$0.18$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled z ticks={false}, zlabel={$\omega_{eq}\ (\mathrm{rad/s})$}, z tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, z tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, zlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, zmajorgrids={true}, zmin={9.543047895062063}, zmax={45.70340803389257}, ztick={{10.0,20.0,30.0,40.0}}, zticklabels={{$10$,$20$,$30$,$40$}}, ztick align={inside}, zticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, z grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis z line*={left}, z axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap={orangeyellow}{
  color=(purple) color=(yellow)
  }, colorbar, colorbar style={title={}, ytick={{15,20,25,30,35,40}}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}}, view={30}{30}]
    \addplot3[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={3abfded5-5800-4b1b-aa47-96141f4b83b9}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            11.730951259111311  0.038461538461538464  15.0  \\
            7.350375380885644  0.055555555555555546  15.0  \\
            5.009855312083766  0.07264957264957264  15.0  \\
            5.006328962915277  0.08974358974358974  17.268544882476608  \\
            5.03175681223763  0.10683760683760683  20.45810920909142  \\
            5.042556552138757  0.12393162393162394  23.76034845113087  \\
            5.002452744077809  0.141025641025641  25.84330602277666  \\
            5.0025356681125555  0.15811965811965809  29.39999361613931  \\
            5.002588049381349  0.1752136752136752  30.606676251917193  \\
            5.000308211149763  0.1923076923076923  32.494235002827544  \\
            11.730951259111311  0.038461538461538464  15.0  \\
            7.350375380885644  0.055555555555555546  15.0  \\
            5.777995409932519  0.07264957264957264  15.878760556863577  \\
            5.795970643650913  0.08974358974358974  20.624495807089676  \\
            5.777835310504093  0.10683760683760683  24.578825396244152  \\
            5.779998561851084  0.12393162393162394  25.763458845753643  \\
            5.779585186262419  0.141025641025641  28.800246240478113  \\
            5.755875656106452  0.15811965811965809  31.017250775206772  \\
            5.769316953543913  0.1752136752136752  31.650468386610815  \\
            5.716315619384734  0.1923076923076923  34.56760544245461  \\
            11.730951259111311  0.038461538461538464  15.0  \\
            7.350375380885644  0.055555555555555546  15.0  \\
            6.556673791320353  0.07264957264957264  16.96162555870088  \\
            6.5430150337851956  0.08974358974358974  23.88815130697059  \\
            6.579503717701249  0.10683760683760683  25.03370099587652  \\
            6.570854876964947  0.12393162393162394  28.381545889291697  \\
            6.557226358358379  0.141025641025641  30.096040420063535  \\
            6.552951114682439  0.15811965811965809  31.90540809819369  \\
            6.562670528069728  0.1752136752136752  33.55900881373901  \\
            11.730951259111311  0.038461538461538464  15.0  \\
            7.350375380885644  0.055555555555555546  15.0  \\
            7.325041409959049  0.07264957264957264  18.794604932687285  \\
            7.337790736328591  0.08974358974358974  25.08438669334406  \\
            7.286163078721221  0.10683760683760683  28.818863041330875  \\
            7.274988747708688  0.12393162393162394  30.91130847413878  \\
            7.346790074280671  0.141025641025641  29.668635455703484  \\
            7.377806111235968  0.15811965811965809  31.65373990778293  \\
            7.261336886477272  0.1752136752136752  35.67411297799913  \\
            11.730951259111311  0.038461538461538464  15.0  \\
            8.10731644233908  0.055555555555555546  15.758496504387479  \\
            8.08330515860096  0.07264957264957264  23.066882115009008  \\
            8.097321800021756  0.08974358974358974  26.732786318440738  \\
            8.091675478174455  0.10683760683760683  28.822712018861342  \\
            8.126875055532578  0.12393162393162394  30.117929814252843  \\
            8.154908919153648  0.141025641025641  31.741630702020807  \\
            8.134306750567708  0.15811965811965809  33.2973148239784  \\
            8.055980313787469  0.1752136752136752  36.802220536163325  \\
            7.45070866644229  0.1923076923076923  35.5938179454342  \\
            11.730951259111311  0.038461538461538464  15.0  \\
            8.888813242519326  0.055555555555555546  16.489507782236018  \\
            8.86340392231118  0.07264957264957264  25.244915718416713  \\
            8.881709787110612  0.08974358974358974  27.73078243082151  \\
            8.908693210693801  0.10683760683760683  29.118939879179955  \\
            8.903448523152306  0.12393162393162394  30.94813806834262  \\
            8.946313993994703  0.141025641025641  32.43968317591268  \\
            8.885431452797054  0.15811965811965809  35.750716118643545  \\
            8.24777289432097  0.1752136752136752  35.41063600442477  \\
            11.730951259111311  0.038461538461538464  15.0  \\
            9.668135208253167  0.055555555555555546  17.39639897707466  \\
            9.681008772133733  0.07264957264957264  24.96316556205073  \\
            9.62913203756161  0.08974358974358974  29.83895630173907  \\
            9.669245449844734  0.10683760683760683  29.033367746444483  \\
            9.74751096381791  0.12393162393162394  31.21256700780814  \\
            9.62283346238278  0.141025641025641  35.76848948434438  \\
            9.10175444498397  0.15811965811965809  34.813503351327725  \\
            8.717187591904674  0.1923076923076923  37.8384123482582  \\
            11.730951259111311  0.038461538461538464  15.0  \\
            10.446622753402604  0.055555555555555546  19.324906980896657  \\
            10.453814103904753  0.07264957264957264  26.241979903274263  \\
            10.464366775854346  0.08974358974358974  29.799737711505326  \\
            10.42958854631069  0.10683760683760683  31.49326595472819  \\
            10.381487177220869  0.12393162393162394  35.234973562677226  \\
            9.891083758231646  0.141025641025641  34.48962633119295  \\
            9.697408294287424  0.15811965811965809  37.12601694998464  \\
            9.508654194624452  0.1752136752136752  38.69096644563448  \\
            9.580300765146545  0.1923076923076923  38.17620536700419  \\
            11.730951259111311  0.038461538461538464  15.0  \\
            11.213180079114206  0.055555555555555546  21.796176299759153  \\
            11.207857615426038  0.07264957264957264  28.11099405488801  \\
            11.197893328362875  0.08974358974358974  30.851361816654446  \\
            11.139378398932712  0.10683760683760683  34.82473429391266  \\
            11.20087397239006  0.12393162393162394  35.24291677442248  \\
            10.54760715297746  0.141025641025641  35.402507340842696  \\
            10.449819159667344  0.15811965811965809  35.79715943339035  \\
            10.389782674589725  0.1752136752136752  36.48488423514681  \\
            10.332015524902515  0.1923076923076923  35.68904551501002  \\
            11.991129017588028  0.038461538461538464  15.127565953772542  \\
            11.996481749962657  0.055555555555555546  23.615645914679163  \\
            12.008557692277131  0.07264957264957264  28.331774464622615  \\
            12.013578948796297  0.08974358974358974  29.018485521293638  \\
            12.014355907589009  0.10683760683760683  33.28931855232685  \\
            11.366586842155519  0.12393162393162394  35.10145584223966  \\
            10.780113091924548  0.141025641025641  39.31796521065752  \\
            11.171144742299553  0.15811965811965809  36.27129304151993  \\
            10.707320157299446  0.1752136752136752  39.82981331395062  \\
            10.612366239883363  0.1923076923076923  39.89057920487388  \\
        }
        ;
    \addlegendentry {Data points}
    \addplot3[color={rgb,1:red,0.7328;green,0.2143;blue,0.3321}, name path={b2ef4bd5-363a-4f16-823d-3e84d33f2773}, surf, mesh/rows={20}, mesh/cols={20}, z buffer={sort}, opacity={0.8}]
        table[row sep={\\}]
        {
            \\
            5.0  0.038  10.566454314085568  \\
            5.36842105263158  0.038  11.035779486153963  \\
            5.7368421052631575  0.038  11.50510465822235  \\
            6.105263157894736  0.038  11.974429830290742  \\
            6.473684210526316  0.038  12.443755002359133  \\
            6.842105263157896  0.038  12.913080174427524  \\
            7.2105263157894735  0.038  13.382405346495915  \\
            7.578947368421052  0.038  13.851730518564306  \\
            7.947368421052632  0.038  14.321055690632697  \\
            8.31578947368421  0.038  14.790380862701088  \\
            8.68421052631579  0.038  15.25970603476948  \\
            9.052631578947368  0.038  15.72903120683787  \\
            9.421052631578947  0.038  16.198356378906258  \\
            9.789473684210527  0.038  16.667681550974653  \\
            10.157894736842104  0.038  17.13700672304304  \\
            10.526315789473683  0.038  17.60633189511143  \\
            10.894736842105264  0.038  18.075657067179822  \\
            11.263157894736842  0.038  18.544982239248213  \\
            11.631578947368421  0.038  19.014307411316604  \\
            12.0  0.038  19.483632583384995  \\
            5.0  0.046157894736842106  11.892578999953152  \\
            5.36842105263158  0.046157894736842106  12.361904172021546  \\
            5.7368421052631575  0.046157894736842106  12.831229344089934  \\
            6.105263157894736  0.046157894736842106  13.300554516158325  \\
            6.473684210526316  0.046157894736842106  13.769879688226716  \\
            6.842105263157896  0.046157894736842106  14.239204860295107  \\
            7.2105263157894735  0.046157894736842106  14.708530032363498  \\
            7.578947368421052  0.046157894736842106  15.17785520443189  \\
            7.947368421052632  0.046157894736842106  15.64718037650028  \\
            8.31578947368421  0.046157894736842106  16.11650554856867  \\
            8.68421052631579  0.046157894736842106  16.585830720637063  \\
            9.052631578947368  0.046157894736842106  17.055155892705454  \\
            9.421052631578947  0.046157894736842106  17.52448106477384  \\
            9.789473684210527  0.046157894736842106  17.993806236842236  \\
            10.157894736842104  0.046157894736842106  18.463131408910623  \\
            10.526315789473683  0.046157894736842106  18.932456580979014  \\
            10.894736842105264  0.046157894736842106  19.401781753047405  \\
            11.263157894736842  0.046157894736842106  19.871106925115797  \\
            11.631578947368421  0.046157894736842106  20.340432097184188  \\
            12.0  0.046157894736842106  20.80975726925258  \\
            5.0  0.05431578947368421  13.218703685820735  \\
            5.36842105263158  0.05431578947368421  13.688028857889128  \\
            5.7368421052631575  0.05431578947368421  14.157354029957517  \\
            6.105263157894736  0.05431578947368421  14.626679202025906  \\
            6.473684210526316  0.05431578947368421  15.0960043740943  \\
            6.842105263157896  0.05431578947368421  15.56532954616269  \\
            7.2105263157894735  0.05431578947368421  16.03465471823108  \\
            7.578947368421052  0.05431578947368421  16.50397989029947  \\
            7.947368421052632  0.05431578947368421  16.973305062367864  \\
            8.31578947368421  0.05431578947368421  17.44263023443625  \\
            8.68421052631579  0.05431578947368421  17.911955406504646  \\
            9.052631578947368  0.05431578947368421  18.381280578573033  \\
            9.421052631578947  0.05431578947368421  18.850605750641424  \\
            9.789473684210527  0.05431578947368421  19.319930922709815  \\
            10.157894736842104  0.05431578947368421  19.789256094778207  \\
            10.526315789473683  0.05431578947368421  20.258581266846598  \\
            10.894736842105264  0.05431578947368421  20.72790643891499  \\
            11.263157894736842  0.05431578947368421  21.19723161098338  \\
            11.631578947368421  0.05431578947368421  21.66655678305177  \\
            12.0  0.05431578947368421  22.135881955120162  \\
            5.0  0.06247368421052632  14.544828371688318  \\
            5.36842105263158  0.06247368421052632  15.014153543756711  \\
            5.7368421052631575  0.06247368421052632  15.4834787158251  \\
            6.105263157894736  0.06247368421052632  15.95280388789349  \\
            6.473684210526316  0.06247368421052632  16.422129059961883  \\
            6.842105263157896  0.06247368421052632  16.891454232030274  \\
            7.2105263157894735  0.06247368421052632  17.360779404098665  \\
            7.578947368421052  0.06247368421052632  17.830104576167052  \\
            7.947368421052632  0.06247368421052632  18.299429748235447  \\
            8.31578947368421  0.06247368421052632  18.768754920303834  \\
            8.68421052631579  0.06247368421052632  19.23808009237223  \\
            9.052631578947368  0.06247368421052632  19.707405264440617  \\
            9.421052631578947  0.06247368421052632  20.176730436509008  \\
            9.789473684210527  0.06247368421052632  20.6460556085774  \\
            10.157894736842104  0.06247368421052632  21.11538078064579  \\
            10.526315789473683  0.06247368421052632  21.58470595271418  \\
            10.894736842105264  0.06247368421052632  22.054031124782572  \\
            11.263157894736842  0.06247368421052632  22.523356296850963  \\
            11.631578947368421  0.06247368421052632  22.992681468919354  \\
            12.0  0.06247368421052632  23.462006640987745  \\
            5.0  0.07063157894736842  15.8709530575559  \\
            5.36842105263158  0.07063157894736842  16.340278229624293  \\
            5.7368421052631575  0.07063157894736842  16.809603401692684  \\
            6.105263157894736  0.07063157894736842  17.27892857376107  \\
            6.473684210526316  0.07063157894736842  17.748253745829466  \\
            6.842105263157896  0.07063157894736842  18.217578917897853  \\
            7.2105263157894735  0.07063157894736842  18.686904089966244  \\
            7.578947368421052  0.07063157894736842  19.156229262034635  \\
            7.947368421052632  0.07063157894736842  19.62555443410303  \\
            8.31578947368421  0.07063157894736842  20.094879606171418  \\
            8.68421052631579  0.07063157894736842  20.56420477823981  \\
            9.052631578947368  0.07063157894736842  21.0335299503082  \\
            9.421052631578947  0.07063157894736842  21.502855122376587  \\
            9.789473684210527  0.07063157894736842  21.972180294444982  \\
            10.157894736842104  0.07063157894736842  22.44150546651337  \\
            10.526315789473683  0.07063157894736842  22.91083063858176  \\
            10.894736842105264  0.07063157894736842  23.38015581065015  \\
            11.263157894736842  0.07063157894736842  23.849480982718546  \\
            11.631578947368421  0.07063157894736842  24.318806154786934  \\
            12.0  0.07063157894736842  24.78813132685533  \\
            5.0  0.07878947368421052  17.19707774342348  \\
            5.36842105263158  0.07878947368421052  17.666402915491872  \\
            5.7368421052631575  0.07878947368421052  18.135728087560263  \\
            6.105263157894736  0.07878947368421052  18.605053259628654  \\
            6.473684210526316  0.07878947368421052  19.074378431697045  \\
            6.842105263157896  0.07878947368421052  19.543703603765437  \\
            7.2105263157894735  0.07878947368421052  20.013028775833824  \\
            7.578947368421052  0.07878947368421052  20.48235394790222  \\
            7.947368421052632  0.07878947368421052  20.95167911997061  \\
            8.31578947368421  0.07878947368421052  21.421004292039  \\
            8.68421052631579  0.07878947368421052  21.89032946410739  \\
            9.052631578947368  0.07878947368421052  22.359654636175783  \\
            9.421052631578947  0.07878947368421052  22.82897980824417  \\
            9.789473684210527  0.07878947368421052  23.298304980312565  \\
            10.157894736842104  0.07878947368421052  23.767630152380953  \\
            10.526315789473683  0.07878947368421052  24.23695532444934  \\
            10.894736842105264  0.07878947368421052  24.706280496517735  \\
            11.263157894736842  0.07878947368421052  25.175605668586126  \\
            11.631578947368421  0.07878947368421052  25.644930840654517  \\
            12.0  0.07878947368421052  26.114256012722908  \\
            5.0  0.08694736842105263  18.523202429291064  \\
            5.36842105263158  0.08694736842105263  18.992527601359456  \\
            5.7368421052631575  0.08694736842105263  19.461852773427847  \\
            6.105263157894736  0.08694736842105263  19.931177945496238  \\
            6.473684210526316  0.08694736842105263  20.40050311756463  \\
            6.842105263157896  0.08694736842105263  20.86982828963302  \\
            7.2105263157894735  0.08694736842105263  21.339153461701407  \\
            7.578947368421052  0.08694736842105263  21.808478633769802  \\
            7.947368421052632  0.08694736842105263  22.277803805838193  \\
            8.31578947368421  0.08694736842105263  22.747128977906584  \\
            8.68421052631579  0.08694736842105263  23.21645414997497  \\
            9.052631578947368  0.08694736842105263  23.685779322043366  \\
            9.421052631578947  0.08694736842105263  24.155104494111754  \\
            9.789473684210527  0.08694736842105263  24.62442966618015  \\
            10.157894736842104  0.08694736842105263  25.093754838248536  \\
            10.526315789473683  0.08694736842105263  25.563080010316924  \\
            10.894736842105264  0.08694736842105263  26.032405182385318  \\
            11.263157894736842  0.08694736842105263  26.50173035445371  \\
            11.631578947368421  0.08694736842105263  26.9710555265221  \\
            12.0  0.08694736842105263  27.44038069859049  \\
            5.0  0.09510526315789473  19.849327115158648  \\
            5.36842105263158  0.09510526315789473  20.31865228722704  \\
            5.7368421052631575  0.09510526315789473  20.78797745929543  \\
            6.105263157894736  0.09510526315789473  21.25730263136382  \\
            6.473684210526316  0.09510526315789473  21.726627803432212  \\
            6.842105263157896  0.09510526315789473  22.195952975500603  \\
            7.2105263157894735  0.09510526315789473  22.66527814756899  \\
            7.578947368421052  0.09510526315789473  23.134603319637385  \\
            7.947368421052632  0.09510526315789473  23.603928491705776  \\
            8.31578947368421  0.09510526315789473  24.073253663774167  \\
            8.68421052631579  0.09510526315789473  24.542578835842555  \\
            9.052631578947368  0.09510526315789473  25.01190400791095  \\
            9.421052631578947  0.09510526315789473  25.481229179979337  \\
            9.789473684210527  0.09510526315789473  25.95055435204773  \\
            10.157894736842104  0.09510526315789473  26.41987952411612  \\
            10.526315789473683  0.09510526315789473  26.889204696184507  \\
            10.894736842105264  0.09510526315789473  27.3585298682529  \\
            11.263157894736842  0.09510526315789473  27.827855040321293  \\
            11.631578947368421  0.09510526315789473  28.297180212389684  \\
            12.0  0.09510526315789473  28.766505384458075  \\
            5.0  0.10326315789473683  21.175451801026227  \\
            5.36842105263158  0.10326315789473683  21.644776973094622  \\
            5.7368421052631575  0.10326315789473683  22.11410214516301  \\
            6.105263157894736  0.10326315789473683  22.583427317231397  \\
            6.473684210526316  0.10326315789473683  23.05275248929979  \\
            6.842105263157896  0.10326315789473683  23.522077661368183  \\
            7.2105263157894735  0.10326315789473683  23.991402833436574  \\
            7.578947368421052  0.10326315789473683  24.46072800550496  \\
            7.947368421052632  0.10326315789473683  24.930053177573356  \\
            8.31578947368421  0.10326315789473683  25.399378349641744  \\
            8.68421052631579  0.10326315789473683  25.868703521710138  \\
            9.052631578947368  0.10326315789473683  26.338028693778526  \\
            9.421052631578947  0.10326315789473683  26.807353865846917  \\
            9.789473684210527  0.10326315789473683  27.276679037915308  \\
            10.157894736842104  0.10326315789473683  27.7460042099837  \\
            10.526315789473683  0.10326315789473683  28.21532938205209  \\
            10.894736842105264  0.10326315789473683  28.68465455412048  \\
            11.263157894736842  0.10326315789473683  29.153979726188872  \\
            11.631578947368421  0.10326315789473683  29.623304898257263  \\
            12.0  0.10326315789473683  30.092630070325654  \\
            5.0  0.11142105263157895  22.501576486893814  \\
            5.36842105263158  0.11142105263157895  22.970901658962205  \\
            5.7368421052631575  0.11142105263157895  23.440226831030596  \\
            6.105263157894736  0.11142105263157895  23.909552003098987  \\
            6.473684210526316  0.11142105263157895  24.37887717516738  \\
            6.842105263157896  0.11142105263157895  24.84820234723577  \\
            7.2105263157894735  0.11142105263157895  25.317527519304157  \\
            7.578947368421052  0.11142105263157895  25.78685269137255  \\
            7.947368421052632  0.11142105263157895  26.256177863440943  \\
            8.31578947368421  0.11142105263157895  26.725503035509334  \\
            8.68421052631579  0.11142105263157895  27.19482820757772  \\
            9.052631578947368  0.11142105263157895  27.664153379646116  \\
            9.421052631578947  0.11142105263157895  28.133478551714504  \\
            9.789473684210527  0.11142105263157895  28.6028037237829  \\
            10.157894736842104  0.11142105263157895  29.072128895851286  \\
            10.526315789473683  0.11142105263157895  29.541454067919673  \\
            10.894736842105264  0.11142105263157895  30.010779239988068  \\
            11.263157894736842  0.11142105263157895  30.48010441205646  \\
            11.631578947368421  0.11142105263157895  30.94942958412485  \\
            12.0  0.11142105263157895  31.41875475619324  \\
            5.0  0.11957894736842105  23.827701172761394  \\
            5.36842105263158  0.11957894736842105  24.29702634482979  \\
            5.7368421052631575  0.11957894736842105  24.766351516898176  \\
            6.105263157894736  0.11957894736842105  25.235676688966564  \\
            6.473684210526316  0.11957894736842105  25.705001861034958  \\
            6.842105263157896  0.11957894736842105  26.17432703310335  \\
            7.2105263157894735  0.11957894736842105  26.64365220517174  \\
            7.578947368421052  0.11957894736842105  27.112977377240128  \\
            7.947368421052632  0.11957894736842105  27.582302549308523  \\
            8.31578947368421  0.11957894736842105  28.05162772137691  \\
            8.68421052631579  0.11957894736842105  28.520952893445305  \\
            9.052631578947368  0.11957894736842105  28.990278065513692  \\
            9.421052631578947  0.11957894736842105  29.459603237582083  \\
            9.789473684210527  0.11957894736842105  29.928928409650474  \\
            10.157894736842104  0.11957894736842105  30.398253581718865  \\
            10.526315789473683  0.11957894736842105  30.867578753787257  \\
            10.894736842105264  0.11957894736842105  31.336903925855648  \\
            11.263157894736842  0.11957894736842105  31.80622909792404  \\
            11.631578947368421  0.11957894736842105  32.275554269992426  \\
            12.0  0.11957894736842105  32.74487944206082  \\
            5.0  0.12773684210526315  25.153825858628977  \\
            5.36842105263158  0.12773684210526315  25.62315103069737  \\
            5.7368421052631575  0.12773684210526315  26.09247620276576  \\
            6.105263157894736  0.12773684210526315  26.561801374834147  \\
            6.473684210526316  0.12773684210526315  27.03112654690254  \\
            6.842105263157896  0.12773684210526315  27.500451718970933  \\
            7.2105263157894735  0.12773684210526315  27.969776891039324  \\
            7.578947368421052  0.12773684210526315  28.43910206310771  \\
            7.947368421052632  0.12773684210526315  28.908427235176106  \\
            8.31578947368421  0.12773684210526315  29.377752407244493  \\
            8.68421052631579  0.12773684210526315  29.847077579312888  \\
            9.052631578947368  0.12773684210526315  30.316402751381275  \\
            9.421052631578947  0.12773684210526315  30.785727923449667  \\
            9.789473684210527  0.12773684210526315  31.255053095518058  \\
            10.157894736842104  0.12773684210526315  31.72437826758645  \\
            10.526315789473683  0.12773684210526315  32.19370343965484  \\
            10.894736842105264  0.12773684210526315  32.663028611723234  \\
            11.263157894736842  0.12773684210526315  33.13235378379162  \\
            11.631578947368421  0.12773684210526315  33.60167895586001  \\
            12.0  0.12773684210526315  34.071004127928404  \\
            5.0  0.13589473684210526  26.47995054449656  \\
            5.36842105263158  0.13589473684210526  26.949275716564955  \\
            5.7368421052631575  0.13589473684210526  27.418600888633343  \\
            6.105263157894736  0.13589473684210526  27.88792606070173  \\
            6.473684210526316  0.13589473684210526  28.357251232770125  \\
            6.842105263157896  0.13589473684210526  28.826576404838516  \\
            7.2105263157894735  0.13589473684210526  29.295901576906907  \\
            7.578947368421052  0.13589473684210526  29.765226748975294  \\
            7.947368421052632  0.13589473684210526  30.23455192104369  \\
            8.31578947368421  0.13589473684210526  30.703877093112077  \\
            8.68421052631579  0.13589473684210526  31.17320226518047  \\
            9.052631578947368  0.13589473684210526  31.64252743724886  \\
            9.421052631578947  0.13589473684210526  32.11185260931725  \\
            9.789473684210527  0.13589473684210526  32.58117778138564  \\
            10.157894736842104  0.13589473684210526  33.05050295345403  \\
            10.526315789473683  0.13589473684210526  33.51982812552242  \\
            10.894736842105264  0.13589473684210526  33.98915329759082  \\
            11.263157894736842  0.13589473684210526  34.458478469659205  \\
            11.631578947368421  0.13589473684210526  34.92780364172759  \\
            12.0  0.13589473684210526  35.39712881379599  \\
            5.0  0.14405263157894738  27.806075230364144  \\
            5.36842105263158  0.14405263157894738  28.27540040243254  \\
            5.7368421052631575  0.14405263157894738  28.744725574500926  \\
            6.105263157894736  0.14405263157894738  29.214050746569313  \\
            6.473684210526316  0.14405263157894738  29.683375918637708  \\
            6.842105263157896  0.14405263157894738  30.1527010907061  \\
            7.2105263157894735  0.14405263157894738  30.62202626277449  \\
            7.578947368421052  0.14405263157894738  31.091351434842878  \\
            7.947368421052632  0.14405263157894738  31.560676606911272  \\
            8.31578947368421  0.14405263157894738  32.03000177897966  \\
            8.68421052631579  0.14405263157894738  32.499326951048054  \\
            9.052631578947368  0.14405263157894738  32.96865212311644  \\
            9.421052631578947  0.14405263157894738  33.43797729518484  \\
            9.789473684210527  0.14405263157894738  33.907302467253224  \\
            10.157894736842104  0.14405263157894738  34.37662763932161  \\
            10.526315789473683  0.14405263157894738  34.845952811390006  \\
            10.894736842105264  0.14405263157894738  35.3152779834584  \\
            11.263157894736842  0.14405263157894738  35.78460315552679  \\
            11.631578947368421  0.14405263157894738  36.253928327595176  \\
            12.0  0.14405263157894738  36.72325349966357  \\
            5.0  0.1522105263157895  29.132199916231727  \\
            5.36842105263158  0.1522105263157895  29.60152508830012  \\
            5.7368421052631575  0.1522105263157895  30.07085026036851  \\
            6.105263157894736  0.1522105263157895  30.540175432436897  \\
            6.473684210526316  0.1522105263157895  31.00950060450529  \\
            6.842105263157896  0.1522105263157895  31.478825776573682  \\
            7.2105263157894735  0.1522105263157895  31.948150948642073  \\
            7.578947368421052  0.1522105263157895  32.41747612071046  \\
            7.947368421052632  0.1522105263157895  32.886801292778856  \\
            8.31578947368421  0.1522105263157895  33.35612646484724  \\
            8.68421052631579  0.1522105263157895  33.82545163691564  \\
            9.052631578947368  0.1522105263157895  34.294776808984025  \\
            9.421052631578947  0.1522105263157895  34.76410198105242  \\
            9.789473684210527  0.1522105263157895  35.23342715312081  \\
            10.157894736842104  0.1522105263157895  35.702752325189195  \\
            10.526315789473683  0.1522105263157895  36.17207749725759  \\
            10.894736842105264  0.1522105263157895  36.641402669325984  \\
            11.263157894736842  0.1522105263157895  37.11072784139437  \\
            11.631578947368421  0.1522105263157895  37.58005301346276  \\
            12.0  0.1522105263157895  38.049378185531154  \\
            5.0  0.1603684210526316  30.45832460209931  \\
            5.36842105263158  0.1603684210526316  30.927649774167705  \\
            5.7368421052631575  0.1603684210526316  31.396974946236092  \\
            6.105263157894736  0.1603684210526316  31.86630011830448  \\
            6.473684210526316  0.1603684210526316  32.335625290372874  \\
            6.842105263157896  0.1603684210526316  32.80495046244127  \\
            7.2105263157894735  0.1603684210526316  33.27427563450966  \\
            7.578947368421052  0.1603684210526316  33.743600806578044  \\
            7.947368421052632  0.1603684210526316  34.21292597864644  \\
            8.31578947368421  0.1603684210526316  34.682251150714826  \\
            8.68421052631579  0.1603684210526316  35.15157632278322  \\
            9.052631578947368  0.1603684210526316  35.62090149485161  \\
            9.421052631578947  0.1603684210526316  36.09022666692  \\
            9.789473684210527  0.1603684210526316  36.55955183898839  \\
            10.157894736842104  0.1603684210526316  37.02887701105678  \\
            10.526315789473683  0.1603684210526316  37.49820218312517  \\
            10.894736842105264  0.1603684210526316  37.96752735519357  \\
            11.263157894736842  0.1603684210526316  38.436852527261955  \\
            11.631578947368421  0.1603684210526316  38.90617769933034  \\
            12.0  0.1603684210526316  39.37550287139874  \\
            5.0  0.1685263157894737  31.78444928796689  \\
            5.36842105263158  0.1685263157894737  32.25377446003528  \\
            5.7368421052631575  0.1685263157894737  32.72309963210367  \\
            6.105263157894736  0.1685263157894737  33.19242480417206  \\
            6.473684210526316  0.1685263157894737  33.66174997624046  \\
            6.842105263157896  0.1685263157894737  34.131075148308845  \\
            7.2105263157894735  0.1685263157894737  34.60040032037723  \\
            7.578947368421052  0.1685263157894737  35.06972549244563  \\
            7.947368421052632  0.1685263157894737  35.53905066451402  \\
            8.31578947368421  0.1685263157894737  36.00837583658241  \\
            8.68421052631579  0.1685263157894737  36.4777010086508  \\
            9.052631578947368  0.1685263157894737  36.94702618071919  \\
            9.421052631578947  0.1685263157894737  37.41635135278758  \\
            9.789473684210527  0.1685263157894737  37.885676524855974  \\
            10.157894736842104  0.1685263157894737  38.35500169692436  \\
            10.526315789473683  0.1685263157894737  38.82432686899275  \\
            10.894736842105264  0.1685263157894737  39.293652041061144  \\
            11.263157894736842  0.1685263157894737  39.76297721312953  \\
            11.631578947368421  0.1685263157894737  40.232302385197926  \\
            12.0  0.1685263157894737  40.70162755726632  \\
            5.0  0.1766842105263158  33.11057397383448  \\
            5.36842105263158  0.1766842105263158  33.57989914590287  \\
            5.7368421052631575  0.1766842105263158  34.04922431797126  \\
            6.105263157894736  0.1766842105263158  34.518549490039646  \\
            6.473684210526316  0.1766842105263158  34.98787466210804  \\
            6.842105263157896  0.1766842105263158  35.457199834176436  \\
            7.2105263157894735  0.1766842105263158  35.92652500624482  \\
            7.578947368421052  0.1766842105263158  36.39585017831321  \\
            7.947368421052632  0.1766842105263158  36.865175350381605  \\
            8.31578947368421  0.1766842105263158  37.33450052244999  \\
            8.68421052631579  0.1766842105263158  37.80382569451839  \\
            9.052631578947368  0.1766842105263158  38.273150866586775  \\
            9.421052631578947  0.1766842105263158  38.74247603865517  \\
            9.789473684210527  0.1766842105263158  39.21180121072356  \\
            10.157894736842104  0.1766842105263158  39.681126382791945  \\
            10.526315789473683  0.1766842105263158  40.15045155486034  \\
            10.894736842105264  0.1766842105263158  40.619776726928734  \\
            11.263157894736842  0.1766842105263158  41.08910189899712  \\
            11.631578947368421  0.1766842105263158  41.55842707106551  \\
            12.0  0.1766842105263158  42.027752243133904  \\
            5.0  0.1848421052631579  34.43669865970206  \\
            5.36842105263158  0.1848421052631579  34.90602383177045  \\
            5.7368421052631575  0.1848421052631579  35.375349003838835  \\
            6.105263157894736  0.1848421052631579  35.84467417590723  \\
            6.473684210526316  0.1848421052631579  36.313999347975624  \\
            6.842105263157896  0.1848421052631579  36.78332452004401  \\
            7.2105263157894735  0.1848421052631579  37.2526496921124  \\
            7.578947368421052  0.1848421052631579  37.721974864180794  \\
            7.947368421052632  0.1848421052631579  38.19130003624919  \\
            8.31578947368421  0.1848421052631579  38.660625208317576  \\
            8.68421052631579  0.1848421052631579  39.129950380385964  \\
            9.052631578947368  0.1848421052631579  39.59927555245436  \\
            9.421052631578947  0.1848421052631579  40.068600724522746  \\
            9.789473684210527  0.1848421052631579  40.53792589659114  \\
            10.157894736842104  0.1848421052631579  41.00725106865953  \\
            10.526315789473683  0.1848421052631579  41.476576240727915  \\
            10.894736842105264  0.1848421052631579  41.94590141279631  \\
            11.263157894736842  0.1848421052631579  42.4152265848647  \\
            11.631578947368421  0.1848421052631579  42.88455175693309  \\
            12.0  0.1848421052631579  43.35387692900149  \\
            5.0  0.193  35.76282334556964  \\
            5.36842105263158  0.193  36.23214851763803  \\
            5.7368421052631575  0.193  36.70147368970642  \\
            6.105263157894736  0.193  37.17079886177481  \\
            6.473684210526316  0.193  37.64012403384321  \\
            6.842105263157896  0.193  38.109449205911595  \\
            7.2105263157894735  0.193  38.57877437797998  \\
            7.578947368421052  0.193  39.04809955004838  \\
            7.947368421052632  0.193  39.51742472211677  \\
            8.31578947368421  0.193  39.98674989418516  \\
            8.68421052631579  0.193  40.45607506625355  \\
            9.052631578947368  0.193  40.92540023832194  \\
            9.421052631578947  0.193  41.39472541039033  \\
            9.789473684210527  0.193  41.864050582458724  \\
            10.157894736842104  0.193  42.33337575452711  \\
            10.526315789473683  0.193  42.8027009265955  \\
            10.894736842105264  0.193  43.27202609866389  \\
            11.263157894736842  0.193  43.74135127073228  \\
            11.631578947368421  0.193  44.210676442800676  \\
            12.0  0.193  44.68000161486907  \\
        }
        ;
    \addlegendentry {Fitted plane}
\end{axis}
\end{tikzpicture}


==> figures/move-center.tikz <==
\begin{tikzpicture}

\draw  (-0.5,-1.5) ellipse (2 and 2);
\draw[-latex] (-0.5,-1.51) -- (-1.7,0.1);




\node at (-0.9,-0.4) {$R_{\exp}$};
\node at (-0.43,-1.82) {$(C_x, C_y)$};
E

\node at (2.7,-0.5) {$(x,y)$};
\fill (2.3,-0.2) circle (1pt);
\fill (-0.5,-1.5) circle (1pt);
\draw (-0.5,-1.5) -- (2.3,-0.2) node {};
\node at (0.91,-0.66) {$d$};
\draw[-latex] (2.3,-0.2) -- (1.75,0.35);
\node at (1.64,0.13) {$v$};

\node at (2.5,0.5) {$\phi$};



\draw[-latex] (2.7,-0.01) arc (6.8802:152.0211:0.3899);



\draw[dashed] (2.3,-0.2) -- (3.2,0.217);
\end{tikzpicture}

